Data-Efficient Training of CNNs and Transformers with Coresets: A Stability Perspective

Coreset selection is among the most effective ways to reduce the training time of CNNs, however, only limited is known on how the resultant models will behave under variations of the coreset size, and choice of datasets and models. Moreover, given the recent paradigm shift towards transformer-based models, it is still an open question how coreset selection would impact their performance. There are several similar intriguing questions that need to be answered for a wide acceptance of coreset selection methods, and this paper attempts to answer some of these. We present a systematic benchmarking setup and perform a rigorous comparison of different coreset selection methods on CNNs and transformers. Our investigation reveals that under certain circumstances, random selection of subsets is more robust and stable when compared with the SOTA selection methods. We demonstrate that the conventional concept of uniform subset sampling across the various classes of the data is not the appropriate choice. Rather samples should be adaptively chosen based on the complexity of the data distribution for each class. Transformers are generally pretrained on large datasets, and we show that for certain target datasets, it helps to keep their performance stable at even very small coreset sizes. We further show that when no pretraining is done or when the pretrained transformer models are used with non-natural images (e.g. medical data), CNNs tend to generalize better than transformers at even very small coreset sizes. Lastly, we demonstrate that in the absence of the right pretraining, CNNs are better at learning the semantic coherence between spatially distant objects within an image, and these tend to outperform transformers at almost all choices of the coreset size.

==> (inline-0) <==
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 147.46 &  &  & - &  &  & 99.01 &  \\
& 89 &  & 125.88 &  &  & - &  &  & 98.61 &  \\
 & 79 &  & 112.06 &  &  & - &  &  & 98.86 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{90} 
& 105 & 240.75 & 227.10 & 217.38 & 31.20 & 15.41 & 6.24 & 98.89 & 98.94 & 98.95 \\
 & 89 & 203.89 & 193.08 & 183.40 & 24.96 & 12.33 & 3.12 & 98.86 & 98.89 & 98.87 \\
 & 79 & 180.12 & 169.14 & 162.60 & 21.84 & 9.25 & 3.12 & 98.73 & 98.78 & 98.78 \\ \midrule

\multirow{3}{*}{80} 
& 105 & 217.94 & 201.95 & 193.10 & 31.20 & 15.75 & 6.25 & 98.86 & 98.98 & 98.94 \\
 & 89 & 184.33 & 171.51 & 162.58 & 24.96 & 12.60 & 3.12 & 98.79 & 98.94 & 98.87 \\
 & 79 & 162.73 & 149.93 & 144.09 & 21.84 & 9.45 & 3.12 & 98.80 & 98.84 & 98.80 \\ \midrule

 \multirow{3}{*}{70} 
& 105 & 196.18 & 181.35 & 170.78 & 30.94 & 15.75 & 6.35 & 98.94 & 98.82 & 98.82 \\
 & 89 & 165.93 & 154.08 & 143.66 & 24.75 & 12.60 & 3.17 & 98.89 & 98.72 & 98.79 \\
 & 79 & 146.63 & 134.69 & 127.53 & 21.66 & 9.45 & 3.17 & 98.92 & 98.78 & 98.69 \\ \midrule

\multirow{3}{*}{60} 
& 105 & 171.45 & 156.75 & 147.65 & 30.96 & 15.81 & 6.30 & 98.99 & 98.94 & 98.98 \\
 & 89 & 144.73 & 132.99 & 123.84 & 24.76 & 12.65 & 3.15 & 98.96 & 98.93 & 98.92 \\
 & 79 & 127.79 & 115.94 & 109.91 & 21.67 & 9.48 & 3.15 & 98.89 & 98.80 & 98.84 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 148.45 & 132.09 & 122.60 & 31.58 & 15.67 & 6.28 & 98.92 & 98.97 & 98.76 \\
 & 89 & 124.98 & 111.86 & 102.38 & 25.26 & 12.53 & 3.14 & 98.92 & 98.90 & 98.67 \\
 & 79 & 110.22 & 97.18 & 90.84 & 22.10 & 9.40 & 3.14 & 98.81 & 98.86 & 98.71 \\ \midrule

 \multirow{3}{*}{40} 
 & 105 & 125.13 & 109.69 & 100.47 & 30.80 & 15.53 & 6.33 & 98.87 & 98.73 & 98.96 \\
 & 89 & 105.26 & 92.90 & 83.63 & 24.64 & 12.42 & 3.16 & 98.85 & 98.65 & 98.92 \\
 & 79 & 92.96 & 80.60 & 74.43 & 21.56 & 9.32 & 3.16 & 98.78 & 98.59 & 98.82 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 99.90 & 87.05 & 78.51 & 29.97 & 16.96 & 8.02 & 98.69 & 98.67 & 98.59 \\
 & 89 & 83.68 & 73.41 & 64.20 & 23.97 & 13.57 & 4.01 & 98.65 & 98.56 & 98.49 \\
 & 79 & 73.80 & 63.11 & 57.25 & 20.97 & 10.17 & 4.01 & 98.57 & 98.58 & 98.46 \\ \midrule

 \multirow{3}{*}{20} 
 & 105 & 75.67 & 60.52 & 52.25 & 30.13 & 15.07 & 6.05 & 98.64 & 98.58 & 98.63 \\
 & 89 & 62.91 & 50.78 & 42.39 & 24.10 & 12.05 & 3.02 & 98.52 & 98.58 & 98.55 \\
 & 79 & 55.33 & 43.21 & 37.76 & 21.09 & 9.04 & 3.02 & 98.60 & 98.38 & 98.57 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 54.29 & 39.01 & 29.24 & 30.07 & 14.95 & 5.57 & 98.25 & 98.28 & 98.25 \\
 & 89 & 44.81 & 32.59 & 23.07 & 24.06 & 11.96 & 2.78 & 98.22 & 98.21 & 98.18 \\
 & 79 & 39.50 & 27.30 & 20.82 & 21.05 & 8.97 & 2.78 & 98.25 & 98.28 & 98.25 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 30.38 & 16.49 & 8.02 & 27.98 & 14.09 & 5.62 & 97.49 & 97.59 & 97.39 \\
 & 89 & 24.44 & 13.32 & 4.86 & 22.39 & 11.27 & 2.81 & 97.49 & 97.59 & 97.39 \\
 & 79 & 21.42 & 10.28 & 4.64 & 19.59 & 8.45 & 2.81 & 97.49 & 97.59 & 97.39 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 147.46 &  &  & - &  &  & 66.84 &  \\
& 89 &  & 125.88 &  &  & - &  &  & 62.21 &  \\
 & 79 &  & 112.06 &  &  & - &  &  & 64.15 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{90} 
& 105 & 240.75 & 227.10 & 217.38 & 31.20 & 15.41 & 6.24 & 66.66 & 66.76 & 67.03 \\
 & 89 & 203.89 & 193.08 & 183.40 & 24.96 & 12.33 & 3.12 & 66.42 & 66.46 & 66.85 \\
 & 79 & 180.12 & 169.14 & 162.60 & 21.84 & 9.25 & 3.12 & 65.47 & 66.16 & 66.29 \\ \midrule

\multirow{3}{*}{80} 
& 105 & 217.94 & 201.95 & 193.10 & 31.20 & 15.75 & 6.25 & 65.42 & 65.82 & 66.44 \\
 & 89 & 184.33 & 171.51 & 162.58 & 24.96 & 12.60 & 3.12 & 65.31 & 65.16 & 66.08 \\
 & 79 & 162.73 & 149.93 & 144.09 & 21.84 & 9.45 & 3.12 & 64.02 & 64.12 & 65.34 \\ \midrule

 \multirow{3}{*}{70} 
& 105 & 196.18 & 181.35 & 170.78 & 30.94 & 15.75 & 6.35 & 63.77 & 63.53 & 64.88 \\
 & 89 & 165.93 & 154.08 & 143.66 & 24.75 & 12.60 & 3.17 & 63.28 & 63.52 & 64.59 \\
 & 79 & 146.63 & 134.69 & 127.53 & 21.66 & 9.45 & 3.17 & 62.03 & 62.73 & 63.56 \\ \midrule

\multirow{3}{*}{60} 
& 105 & 171.45 & 156.75 & 147.65 & 30.96 & 15.81 & 6.30 & 61.70 & 62.56 & 63.12 \\
 & 89 & 144.73 & 132.99 & 123.84 & 24.76 & 12.65 & 3.15 & 61.21 & 61.93 & 62.60 \\
 & 79 & 127.79 & 115.94 & 109.91 & 21.67 & 9.48 & 3.15 & 60.83 & 61.30 & 61.65 \\ \midrule
 
 \multirow{3}{*}{50} 
 & 105 & 148.45 & 132.09 & 122.60 & 31.58 & 15.67 & 6.28 & 61.15 & 61.44 & 62.02 \\
 & 89 & 124.98 & 111.86 & 102.38 & 25.26 & 12.53 & 3.14 & 60.78 & 61.07 & 61.99 \\
 & 79 & 110.22 & 97.18 & 90.84 & 22.10 & 9.40 & 3.14 & 59.71 & 59.87 & 61.22 \\ \midrule
 
 \multirow{3}{*}{40} 
 & 105 & 125.13 & 109.69 & 100.47 & 30.80 & 15.53 & 6.33 & 59.28 & 60.17 & 60.10 \\
 & 89 & 105.26 & 92.90 & 83.63 & 24.64 & 12.42 & 3.16 & 58.99 & 59.70 & 59.39 \\
 & 79 & 92.96 & 80.60 & 74.43 & 21.56 & 9.32 & 3.16 & 58.34 & 59.13 & 59.10 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 99.90 & 87.05 & 78.51 & 29.97 & 16.96 & 8.02 & 57.75 & 57.67 & 57.79 \\
 & 89 & 83.68 & 73.41 & 64.20 & 23.97 & 13.57 & 4.01 & 57.15 & 57.27 & 57.53 \\
 & 79 & 73.80 & 63.11 & 57.25 & 20.97 & 10.17 & 4.01 & 56.15 & 56.69 & 57.52 \\ \midrule

 \multirow{3}{*}{20} 
 & 105 & 75.67 & 60.52 & 52.25 & 30.13 & 15.07 & 6.05 & 52.26 & 55.58 & 53.70 \\
 & 89 & 62.91 & 50.78 & 42.39 & 24.10 & 12.05 & 3.02 & 49.50 & 55.56 & 52.49 \\
 & 79 & 55.33 & 43.21 & 37.76 & 21.09 & 9.04 & 3.02 & 49.55 & 53.98 & 52.85 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 54.29 & 39.01 & 29.24 & 30.07 & 14.95 & 5.57 & 51.99 & 51.59 & 50.57 \\
 & 89 & 44.81 & 32.59 & 23.07 & 24.06 & 11.96 & 2.78 & 50.86 & 51.53 & 50.56 \\
 & 79 & 39.50 & 27.30 & 20.82 & 21.05 & 8.97 & 2.78 & 50.48 & 49.25 & 49.81 \\ \midrule

\multirow{3}{*}{1} 
 & 105 & 30.38 & 16.49 & 8.02 & 27.98 & 14.09 & 5.62 & 32.73 & 33.24 & 33.04 \\
 & 89 & 24.44 & 13.32 & 4.86 & 22.39 & 11.27 & 2.81 & 32.47 & 33.24 & 33.04 \\
 & 79 & 21.42 & 10.28 & 4.64 & 19.59 & 8.45 & 2.81 & 31.85 & 32.72 & 33.04 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule
%\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textit{Subset Selection Freq.}} & \multicolumn{3}{c}{Subset Selection Freq.} & \multicolumn{3}{c}{Subset Selection Freq.} \\
\

\multirow{3}{*}{100} 
& 105 &  & 65.45 &  &  & - &  &  & 97.96 &  \\
 & 89 &  & 55.87 &  &  & - &  &  & 97.10 &  \\
 & 79 &  & 49.74 &  &  & - &  &  & 97.09 &  \\ \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{90} 
& 105 & 152.17 & 144.45 & 134.64 & 16.73 & 11.36 & 5.05 & 97.67 & 97.76 & 97.39 \\
 & 89 & 129.03 & 122.73 & 113.18 & 13.39 & 9.09 & 2.52 & 97.67 & 97.70 & 97.33 \\
 & 79 & 114.02 & 107.35 & 100.41 & 11.71 & 6.81 & 2.52 & 97.52 & 97.70 & 97.37 \\ \midrule

\multirow{3}{*}{80} 
& 105 & 130.57 & 118.59 & 120.97 & 15.93 & 7.69 & 3.50 & 97.90 & 97.67 & 97.56 \\
 & 89 & 110.58 & 100.79 & 102.00 & 12.74 & 6.15 & 1.75 & 97.81 & 97.67 & 97.30 \\
 & 79 & 97.65 & 88.28 & 90.38 & 11.15 & 4.61 & 1.75 & 97.57 & 97.39 & 97.17 \\ \midrule

 \multirow{3}{*}{70} 
& 105 & 118.97 & 113.80 & 107.29 & 15.44 & 7.99 & 3.26 & 97.74 & 97.66 & 97.69 \\
 & 89 & 100.80 & 96.79 & 90.51 & 12.35 & 6.39 & 1.63 & 97.58 & 97.60 & 97.58 \\
 & 79 & 89.10 & 84.82 & 80.31 & 10.80 & 4.79 & 1.63 & 97.62 & 97.50 & 97.44 \\ \midrule

\multirow{3}{*}{60} 
& 105 & 102.69 & 96.62 & 91.03 & 15.36 & 7.91 & 2.98 & 97.92 & 97.80 & 97.56 \\
 & 89 & 86.85 & 76.66 & 76.65 & 12.29 & 6.33 & 1.49 & 97.92 & 97.80 & 97.54 \\
 & 79 & 76.71 & 71.75 & 67.99 & 10.75 & 4.74 & 1.49 & 97.82 & 97.36 & 97.54 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 84.95 & 77.55 & 75.40 & 13.88 & 6.59 & 2.77 & 97.82 & 97.59 & 97.55 \\
 & 89 & 71.74 & 65.81 & 63.35 & 11.11 & 5.27 & 1.38 & 97.73 & 97.54 & 97.46 \\
 & 79 & 63.30 & 57.45 & 56.14 & 9.72 & 3.95 & 1.38 & 97.44 & 97.45 & 97.27 \\ \midrule

 \multirow{3}{*}{40} 
 & 105 & 72.94 & 64.51 & 61.54 & 13.65 & 6.51 & 2.70 & 97.69 & 97.55 & 97.59 \\
 & 89 & 61.60 & 54.78 & 51.64 & 10.92 & 5.21 & 1.35 & 97.61 & 97.55 & 97.59 \\
 & 79 & 54.44 & 47.81 & 45.89 & 9.55 & 3.90 & 1.35 & 97.51 & 97.31 & 97.47 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 55.72 & 49.19 & 46.30 & 13.29 & 6.42 & 2.70 & 97.49 & 97.52 & 97.25 \\
 & 89 & 46.86 & 41.66 & 38.58 & 10.63 & 5.13 & 1.35 & 97.46 & 97.52 & 97.16 \\
 & 79 & 41.35 & 36.16 & 34.28 & 9.30 & 3.85 & 1.35 & 97.16 & 97.28 & 97.25 \\ \midrule

 \multirow{3}{*}{20} 
 & 105 & 42.39 & 34.51 & 31.11 & 13.92 & 6.43 & 2.68 & 97.28 & 97.16 & 97.07 \\
 & 89 & 35.39 & 29.07 & 25.56 & 11.13 & 5.14 & 1.34 & 97.28 & 97.02 & 96.98 \\
 & 79 & 31.15 & 24.97 & 22.71 & 9.74 & 3.86 & 1.34 & 97.16 & 96.82 & 96.91 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 27.07 & 20.67 & 17.29 & 12.87 & 6.28 & 2.67 & 96.67 & 96.70 & 96.38 \\
 & 89 & 22.47 & 17.36 & 13.87 & 10.30 & 5.03 & 1.33 & 96.56 & 96.70 & 96.36 \\
 & 79 & 19.83 & 14.73 & 12.47 & 9.01 & 3.77 & 1.33 & 96.28 & 96.67 & 96.27 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 14.30 & 7.87 & 4.13 & 12.87 & 6.43 & 2.70 & 92.31 & 93.00 & 93.14 \\
 & 89 & 11.52 & 6.38 & 2.58 & 10.30 & 5.15 & 1.35 & 92.31 & 93.00 & 93.12 \\
 & 79 & 10.10 & 4.95 & 2.44 & 9.01 & 3.86 & 1.35 & 92.31 & 93.00 & 93.00 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule
%\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textit{Subset Selection Freq.}} & \multicolumn{3}{c}{Subset Selection Freq.} & \multicolumn{3}{c}{Subset Selection Freq.} \\
\

\multirow{3}{*}{100} 

& 105 &  & 65.45 &  &  & - &  &  & 88.90 &  \\
 & 89 &  & 55.87 &  &  & - &  &  & 88.64 &  \\
 & 79 &  & 49.74 &  &  & - &  &  & 88.10 &  \\ \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{90} 
& 105 & 152.17 & 144.45 & 134.64 & 16.73 & 11.36 & 5.05 & 89.59 & 89.46 & 89.64 \\
 & 89 & 129.03 & 122.73 & 113.18 & 13.39 & 9.09 & 2.52 & 89.31 & 89.24 & 89.48 \\
 & 79 & 114.02 & 107.35 & 100.41 & 11.71 & 6.81 & 2.52 & 89.03 & 89.10 & 89.03 \\ \midrule

\multirow{3}{*}{80} 
& 105 & 130.57 & 118.59 & 120.97 & 15.93 & 7.69 & 3.50 & 88.70 & 89.06 & 89.33 \\
 & 89 & 110.58 & 100.79 & 102.00 & 12.74 & 6.15 & 1.75 & 88.37 & 88.80 & 89.18 \\
 & 79 & 97.65 & 88.28 & 90.38 & 11.15 & 4.61 & 1.75 & 88.05 & 88.34 & 88.47 \\ \midrule

 \multirow{3}{*}{70} 
& 105 & 118.97 & 113.80 & 107.29 & 15.44 & 7.99 & 3.26 & 87.31 & 87.38 & 87.97 \\
 & 89 & 100.80 & 96.79 & 90.51 & 12.35 & 6.39 & 1.63 & 86.97 & 86.75 & 87.91 \\
 & 79 & 89.10 & 84.82 & 80.31 & 10.80 & 4.79 & 1.63 & 86.51 & 86.54 & 87.04 \\ \midrule

\multirow{3}{*}{60} 
& 105 & 102.69 & 96.62 & 91.03 & 15.36 & 7.91 & 2.98 & 86.14 & 86.01 & 86.79 \\
 & 89 & 86.85 & 76.66 & 76.65 & 12.29 & 6.33 & 1.49 & 85.94 & 85.47 & 86.55 \\
 & 79 & 76.71 & 71.75 & 67.99 & 10.75 & 4.74 & 1.49 & 85.24 & 84.98 & 85.80 \\ \midrule
 
 \multirow{3}{*}{50} 
 & 105 & 84.95 & 77.55 & 75.40 & 13.88 & 6.59 & 2.77 & 83.31 & 83.70 & 84.60 \\
 
 & 89 & 71.74 & 65.81 & 63.35 & 11.11 & 5.27 & 1.38 & 82.79 & 83.70 & 84.25 \\
 & 79 & 63.30 & 57.45 & 56.14 & 9.72 & 3.95 & 1.38 & 82.14 & 82.56 & 83.81 \\ \midrule

 \multirow{3}{*}{40} 
 & 105 & 72.94 & 64.51 & 61.54 & 13.65 & 6.51 & 2.70 & 80.91 & 80.98 & 81.99 \\
 & 89 & 61.60 & 54.78 & 51.64 & 10.92 & 5.21 & 1.35 & 80.32 & 80.66 & 81.76 \\
 & 79 & 54.44 & 47.81 & 45.89 & 9.55 & 3.90 & 1.35 & 79.52 & 79.75 & 81.21 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 55.72 & 49.19 & 46.30 & 13.29 & 6.42 & 2.70 & 78.02 & 77.77 & 77.76 \\
 & 89 & 46.86 & 41.66 & 38.58 & 10.63 & 5.13 & 1.35 & 77.20 & 77.25 & 77.69 \\
 & 79 & 41.35 & 36.16 & 34.28 & 9.30 & 3.85 & 1.35 & 76.16 & 76.46 & 77.06 \\ \midrule

 \multirow{3}{*}{20} 
 & 105 & 42.39 & 34.51 & 31.11 & 13.92 & 6.43 & 2.68 & 73.00 & 72.28 & 71.22 \\
 & 89 & 35.39 & 29.07 & 25.56 & 11.13 & 5.14 & 1.34 & 72.50 & 71.75 & 71.16 \\
 & 79 & 31.15 & 24.97 & 22.71 & 9.74 & 3.86 & 1.34 & 70.47 & 70.32 & 70.23 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 27.07 & 20.67 & 17.29 & 12.87 & 6.28 & 2.67 & 63.40 & 62.56 & 61.27 \\
 & 89 & 22.47 & 17.36 & 13.87 & 10.30 & 5.03 & 1.33 & 62.77 & 62.45 & 61.27 \\
 & 79 & 19.83 & 14.73 & 12.47 & 9.01 & 3.77 & 1.33 & 62.61 & 61.60 & 60.73 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 14.30 & 7.87 & 4.13 & 12.87 & 6.43 & 2.70 & 27.29 & 27.72 & 28.98 \\
 & 89 & 11.52 & 6.38 & 2.58 & 10.30 & 5.15 & 1.35 & 27.24 & 27.72 & 28.80 \\
 & 79 & 10.10 & 4.95 & 2.44 & 9.01 & 3.86 & 1.35 & 27.24 & 26.84 & 28.41 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 147.46 &  &  & - &  &  & 99.01 &  \\
& 89 &  & 125.88 &  &  & - &  &  & 98.61 &  \\
 & 79 &  & 112.06 &  &  & - &  &  & 98.86 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

% \multirow{3}{*}{90} 
% & 105 & 240.75 & 227.10 & 217.38 & 31.20 & 15.41 & 6.24 & 98.89 & 98.94 & 98.95 \\
%  & 89 & 203.89 & 193.08 & 183.40 & 24.96 & 12.33 & 3.12 & 98.86 & 98.89 & 98.87 \\
%  & 79 & 180.12 & 169.14 & 162.60 & 21.84 & 9.25 & 3.12 & 98.73 & 98.78 & 98.78 \\ \midrule

\multirow{3}{*}{80} 
& 105 & 209.07 & 193.99 & 183.22 & 30.87 & 15.80 & 5.03 & 99.08 & 99.03 & 99.06 \\
 & 89 & 176.77 & 164.72 & 154.59 & 24.70 & 12.64 & 2.51 & 99.08 & 99.03 & 99.06 \\
 & 79 & 156.05 & 143.92 & 136.95 & 21.61 & 9.48 & 2.51 & 99.04 & 99.03 & 99.06 \\ \midrule

%  \multirow{3}{*}{70} 
% & 105 & 196.18 & 181.35 & 170.78 & 30.94 & 15.75 & 6.35 & 98.94 & 98.82 & 98.82 \\
%  & 89 & 165.93 & 154.08 & 143.66 & 24.75 & 12.60 & 3.17 & 98.89 & 98.72 & 98.79 \\
%  & 79 & 146.63 & 134.69 & 127.53 & 21.66 & 9.45 & 3.17 & 98.92 & 98.78 & 98.69 \\ \midrule

% \multirow{3}{*}{60} 
% & 105 & 171.45 & 156.75 & 147.65 & 30.96 & 15.81 & 6.30 & 98.99 & 98.94 & 98.98 \\
%  & 89 & 144.73 & 132.99 & 123.84 & 24.76 & 12.65 & 3.15 & 98.96 & 98.93 & 98.92 \\
%  & 79 & 127.79 & 115.94 & 109.91 & 21.67 & 9.48 & 3.15 & 98.89 & 98.80 & 98.84 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 138.02 & 123.88 & 116.13 & 26.94 & 12.80 & 5.04 & 99.04 & 98.96 & 98.94 \\
 & 89 & 116.32 & 105.01 & 97.29 & 21.55 & 10.24 & 2.52 & 99.03 & 98.96 & 98.94 \\
 & 79 & 102.61 & 91.43 & 86.27 & 18.85 & 7.68 & 2.52 & 99.03 & 98.96 & 98.94 \\ \midrule

 % \multirow{3}{*}{40} 
 % & 105 & 125.13 & 109.69 & 100.47 & 30.80 & 15.53 & 6.33 & 98.87 & 98.73 & 98.96 \\
 % & 89 & 105.26 & 92.90 & 83.63 & 24.64 & 12.42 & 3.16 & 98.85 & 98.65 & 98.92 \\
 % & 79 & 92.96 & 80.60 & 74.43 & 21.56 & 9.32 & 3.16 & 98.78 & 98.59 & 98.82 \\ \midrule

 % \multirow{3}{*}{30} 
 % & 105 & 99.90 & 87.05 & 78.51 & 29.97 & 16.96 & 8.02 & 98.69 & 98.67 & 98.59 \\
 % & 89 & 83.68 & 73.41 & 64.20 & 23.97 & 13.57 & 4.01 & 98.65 & 98.56 & 98.49 \\
 % & 79 & 73.80 & 63.11 & 57.25 & 20.97 & 10.17 & 4.01 & 98.57 & 98.58 & 98.46 \\ \midrule

 % \multirow{3}{*}{20} 
 % & 105 & 75.67 & 60.52 & 52.25 & 30.13 & 15.07 & 6.05 & 98.64 & 98.58 & 98.63 \\
 % & 89 & 62.91 & 50.78 & 42.39 & 24.10 & 12.05 & 3.02 & 98.52 & 98.58 & 98.55 \\
 % & 79 & 55.33 & 43.21 & 37.76 & 21.09 & 9.04 & 3.02 & 98.60 & 98.38 & 98.57 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 48.38 & 35.97 & 28.16 & 25.23 & 12.82 & 5.01 & 98.87 & 98.72 & 98.53 \\
 & 89 & 40.02 & 30.09 & 22.34 & 20.19 & 10.26 & 2.50 & 98.87 & 98.72 & 98.53 \\
 & 79 & 35.29 & 25.32 & 20.14 & 17.66 & 7.69 & 2.50 & 98.87 & 98.71 & 98.53 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 27.15 & 14.95 & 7.25 & 24.84 & 12.63 & 4.93 & 97.90 & 97.88 & 97.57 \\
 & 89 & 21.85 & 12.09 & 4.45 & 19.87 & 10.10 & 2.46 & 97.89 & 97.88 & 97.57 \\
 & 79 & 19.15 & 9.34 & 4.23 & 17.38 & 8.45 & 2.46 & 97.87 & 97.87 & 97.57 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 147.46 &  &  & - &  &  & 66.84 &  \\
& 89 &  & 125.88 &  &  & - &  &  & 62.21 &  \\
 & 79 &  & 112.06 &  &  & - &  &  & 64.15 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 209.07 & 193.99 & 183.22 & 30.87 & 15.80 & 5.03 & 66.79 & 67.05 & 67.22 \\
 & 89 & 176.77 & 164.72 & 154.59 & 24.70 & 12.64 & 2.51 & 66.33 & 66.70 & 66.76 \\
 & 79 & 156.05 & 143.92 & 136.95 & 21.61 & 9.48 & 2.51 & 65.92 & 65.45 & 66.08 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 138.02 & 123.88 & 116.13 & 26.94 & 12.80 & 5.04 & 62.90 & 63.56 & 63.53 \\
 & 89 & 116.32 & 105.01 & 97.29 & 21.55 & 10.24 & 2.52 & 62.66 & 63.00 & 63.08 \\
 & 79 & 102.61 & 91.43 & 86.27 & 18.85 & 7.68 & 2.52 & 61.57 & 62.74 & 62.49 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 48.38 & 35.97 & 28.16 & 25.23 & 12.82 & 5.01 & 50.53 & 50.16 & 49.04 \\
 & 89 & 40.02 & 30.09 & 22.34 & 20.19 & 10.26 & 2.50 & 50.45 & 50.00 & 48.95 \\
 & 79 & 35.29 & 25.32 & 20.14 & 17.66 & 7.69 & 2.50 & 50.06 & 49.44 & 48.45 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 27.15 & 14.95 & 7.25 & 24.84 & 12.63 & 4.93 & 27.77 & 27.55 & 30.00 \\
 & 89 & 21.85 & 12.09 & 4.45 & 19.87 & 10.10 & 2.46 & 27.51 & 27.55 & 30.00 \\
 & 79 & 19.15 & 9.34 & 4.23 & 17.38 & 8.45 & 2.46 & 22.27 & 27.55 & 30.00 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule
%\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textit{Subset Selection Freq.}} & \multicolumn{3}{c}{Subset Selection Freq.} & \multicolumn{3}{c}{Subset Selection Freq.} \\
\

\multirow{3}{*}{100} 
& 105 &  & 65.45 &  &  & - &  &  & 97.96 &  \\
 & 89 &  & 55.87 &  &  & - &  &  & 97.10 &  \\
 & 79 &  & 49.74 &  &  & - &  &  & 97.09 &  \\ \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 124.89 & 119.48 & 115.79 & 11.43 & 6.02 & 2.33 & 97.93 & 98.00 & 97.88 \\
 & 89 & 105.98 & 101.65 & 97.99 & 9.15 & 4.82 & 1.16 & 97.93 & 97.94 & 97.81 \\
 & 79 & 93.61 & 89.21 & 86.77 & 8.00 & 3.61 & 1.16 & 97.90 & 97.93 & 97.80 \\ \midrule
 
 \multirow{3}{*}{50} 
 & 105 & 82.37 & 77.27 & 73.27 & 11.64 & 6.54 & 2.54 & 97.87 & 97.90 & 97.63 \\
 & 89 & 69.65 & 65.57 & 61.61 & 9.31 & 5.23 & 1.27 & 97.85 & 97.90 & 97.58 \\
 & 79 & 61.47 & 57.25 & 54.59 & 8.15 & 3.92 & 1.27 & 97.80 & 97.72 & 97.58 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 30.69 & 22.63 & 18.14 & 15.95 & 7.9 & 3.40 & 97.70 & 97.30 & 96.65 \\
 & 89 & 25.39 & 18.94 & 14.33 & 12.76 & 6.31 & 1.70 & 97.60 & 97.25 & 96.65 \\
 & 79 & 22.39 & 15.96 & 12.92 & 5.15 & 4.73 & 1.70 & 97.48 & 97.07 & 96.56 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 11.31 & 6.65 & 3.62 & 9.84 & 5.17 & 2.15 & 93.14 & 92.31 & 92.91 \\
 & 89 & 9.13 & 5.40 & 2.33 & 7.87 & 4.14 & 1.07 & 92.93 & 92.29 & 92.91 \\
 & 79 & 8.01 & 4.23 & 2.19 & 6.89 & 3.10 & 1.07 & 92.93 & 92.29 & 92.91 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule
%\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textit{Subset Selection Freq.}} & \multicolumn{3}{c}{Subset Selection Freq.} & \multicolumn{3}{c}{Subset Selection Freq.} \\
\

\multirow{3}{*}{100} 

& 105 &  & 65.45 &  &  & - &  &  & 88.90 &  \\
 & 89 &  & 55.87 &  &  & - &  &  & 88.64 &  \\
 & 79 &  & 49.74 &  &  & - &  &  & 88.10 &  \\ \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 124.89 & 119.48 & 115.79 & 11.43 & 6.02 & 2.33 & 89.55 & 89.78 & 89.55 \\
 & 89 & 105.98 & 101.65 & 97.99 & 9.15 & 4.82 & 1.16 & 89.40 & 89.69 & 89.52 \\
 & 79 & 93.61 & 89.21 & 86.77 & 8.00 & 3.61 & 1.16 & 89.01 & 89.31 & 89.40 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 82.37 & 77.27 & 73.27 & 11.64 & 6.54 & 2.54 & 86.81 & 86.26 & 85.09 \\
 & 89 & 69.65 & 65.57 & 61.61 & 9.31 & 5.23 & 1.27 & 86.65 & 86.19 & 85.09 \\
 & 79 & 61.47 & 57.25 & 54.59 & 8.15 & 3.92 & 1.27 & 86.08 & 85.74 & 84.86 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 30.69 & 23.33 & 18.57 & 15.95 & 8.59 & 3.83 & 63.91 & 64.35 & 60.61 \\
 & 89 & 25.39 & 19.50 & 14.54 & 12.76 & 6.87 & 1.91 & 63.59 & 61.49 & 60.61 \\
 & 79 & 22.39 & 16.38 & 13.14 & 5.15 & 3.77 & 1.91 & 61.99 & 61.49 & 60.61 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 11.31 & 6.65 & 3.62 & 9.84 & 5.17 & 2.15 & 23.74 & 24.92 & 27.15 \\
 & 89 & 9.13 & 5.40 & 2.33 & 7.87 & 4.14 & 1.07 & 23.74 & 24.92 & 27.08 \\
 & 79 & 8.01 & 4.23 & 2.19 & 6.89 & 3.10 & 1.07 & 22.83 & 24.92 & 26.76 \\ \bottomrule
 
 \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule
 
\multirow{3}{*}{80} 
& 105 & 575.97 & 474.68 & 421.88 & 186.06 & 84.77 & 31.97 & 89.46 & 89.28 & 89.23 \\
 & 89 & 480.69 & 399.65 & 347.82 & 148.85 & 67.81 & 15.98 & 89.46 & 89.28 & 89.23 \\
 & 79 & 425.21 & 345.83 & 310.95 & 130.24 & 50.86 & 15.98 & 89.41 & 89.28 & 89.12 \\ \midrule
 
 \multirow{3}{*}{50} 
 & 105 & 429.41 & 328.12 & 275.32 & 186.06 & 84.77 & 31.97 & 89.97 & 89.59 & 89.18 \\
 & 89 & 356.91 & 275.87 & 224.04 & 148.85 & 67.81 & 15.98 & 89.90 & 89.59 & 89.16 \\
 & 79 & 314.60 & 235.21 & 200.34 & 130.24 & 50.86 & 15.98 & 89.90 & 89.42 & 89.04 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 332.62 & 231.33 & 178.53 & 186.06 & 84.77 & 31.97 & 88.48 & 89.05 & 89.01 \\
 & 89 & 272.63 & 191.59 & 139.76 & 148.85 & 67.81 & 15.98 & 88.40 & 88.81 & 88.83 \\
 & 79 & 240.85 & 161.47 & 126.60 & 130.24 & 50.86 & 15.98 & 88.33 & 88.77 & 88.70 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 235.84 & 134.54 & 81.75 & 186.06 & 84.77 & 31.97 & 84.97 & 84.46 & 86.00 \\
 & 89 & 190.99 & 109.95 & 58.12 & 148.85 & 67.81 & 15.98 & 
 84.62 & 84.46 & 86.00 \\
 & 79 & 167.11 & 87.73 & 52.85 & 130.24 & 50.86 & 15.98 & 
 83.99 & 83.95 & 86.00 \\ \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 191.59 & 90.30 & 37.50 & 186.06 & 84.77 & 31.97 & 
 48.30 & 39.39 & 33.73 \\
 & 89 & 153.59 & 72.55 & 20.72 & 148.85 & 67.81 & 15.98 & 
 48.04 & 38.83 & 33.70 \\
 & 79 & 134.45 & 55.07 & 20.20 & 130.24 & 50.86 & 15.98 & 
 44.97 & 38.00 & 33.70 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 518.21 & 490.10 & 452.71 & 120.78 & 61.71 & 24.32 & 89.50 & 90.19 & 89.96 \\
 & 89 & 434.47 & 415.78 & 378.57 & 96.62 & 49.37 & 12.16 & 
 89.50 & 90.19 & 89.96 \\
 & 79 & 384.77 & 361.86 & 336.99 & 84.55 & 37.03 & 12.16 & 
 89.50 & 90.19 & 89.96  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 371.64 & 331.07 & 292.52 & 128.95 & 63.67 & 25.12 & 89.82 & 90.02 & 89.65 \\
 & 89 & 310.69 & 279.62 & 241.24 & 103.16 & 50.93 & 12.56 & 89.82 & 90.02 & 89.65 \\
 & 79 & 274.16 & 240.89 & 215.25 & 90.26 & 38.20 & 12.56 & 
 89.68 & 90.02 & 89.65 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 274.86 & 220.17 & 185.96 & 120.29 & 59.18 & 24.97 & 89.89 & 89.72 & 89.22 \\
 & 89 & 226.41 & 185.07 & 150.21 & 96.23 & 47.34 & 12.48 & 
 89.89 & 89.72 & 89.22 \\
 & 79 & 200.42 & 157.64 & 134.62 & 84.20 & 35.51 & 12.48 & 
 89.76 & 89.72 & 89.22 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 178.07 & 113.64 & 78.59 & 119.51 & 59.07 & 24.02 & 89.07 & 87.98 & 88.06 \\
 & 89 & 144.77 & 94.03 & 58.78 & 95.61 & 47.26 & 12.01 & 
 88.88 & 87.98 & 87.51 \\
 & 79 & 126.67 & 77.02 & 53.58 & 83.66 & 35.44 & 12.01 & 
 88.77 & 87.98 & 87.51 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 133.82 & 65.22 & 29.64 & 128.29 & 59.76 & 24.19 & 
 59.51 & 54.25 & 49.46 \\
 & 89 & 107.37 & 52.49 & 16.77 & 102.63 & 47.81 & 12.09 & 
 59.09 & 50.07 & 41.88  \\
 & 79 & 94.02 & 40.01 & 16.25 & 89.80 & 35.86 & 12.09 & 
 58.49 & 43.18 & 38.26 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 472.06 & 490.10 & 452.71 & 82.14 & 39.50 & 15.48 & 
89.60 & 90.19 & 89.96 \\
 & 89 & 397.56 & 415.78 & 378.57 & 65.71 & 31.60 & 7.74 & 
 89.56 & 90.19 & 89.96 \\
 & 79 & 352.47 & 361.86 & 336.99 & 57.50 & 23.70 & 7.74 & 
 89.56 & 90.19 & 89.96  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 325.49 & 331.07 & 292.52 & 82.14 & 39.50 & 15.48 & 89.69 & 90.02 & 89.65 \\
 & 89 & 273.77 & 279.62 & 241.24 & 65.71 & 31.60 & 7.74 & 
 89.56 & 90.02 & 89.65 \\
 & 79 & 241.86 & 240.89 & 215.25 & 57.50 & 23.70 & 7.74 & 
 89.49 & 90.02 & 89.65 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 228.71 & 220.17 & 185.96 & 82.14 & 39.50 & 15.48 & 89.82 & 89.72 & 89.22 \\
 & 89 & 189.50 & 185.07 & 150.21 & 65.71 & 31.60 & 7.74 & 
 89.77 & 89.72 & 89.22 \\
 & 79 & 168.11 & 157.64 & 134.62 & 57.50 & 23.70 & 7.74 & 
 89.73 & 89.72 & 89.22 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 131.92 & 95.83 & 71.01 & 82.14 & 39.50 & 15.48 & 
 88.89 & 88.20 & 87.75 \\
 & 89 & 107.85 & 79.78 & 54.99 & 65.71 & 31.60 & 7.74 & 
 88.81 & 88.20 & 87.38 \\
 & 79 & 94.37 & 66.33 & 49.79 & 57.50 & 23.70 & 7.74 & 
 88.63 & 88.20 & 87.38 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 87.67 & 45.03 & 21.01 & 82.14 & 39.50 & 15.48 & 
 45.59 & - & 39.03 \\
 & 89 & 70.45 & 36.34 & 12.48 & 65.71 & 31.60 & 7.74 & 
 45.43 & - & 39.03  \\
 & 79 & 61.71 & 27.91 & 11.95 & 57.50 & 23.70 & 7.74 & 
 44.75 & - & 39.03 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 389.91 & 389.91 & 389.91 & 0.00 & 0.00 & 0.00 & 
89.33 & 90.04 & 89.93 \\
 & 89 & 331.84 & 331.84 & 331.84 & 0.00 & 0.00 & 0.00 & 
 89.33 & 90.04 & 89.93 \\
 & 79 & 294.97 & 294.97 & 294.97 & 0.00 & 0.00 & 0.00 & 
 89.33 & 90.04 & 89.93  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 243.35 & 243.35 & 243.35 & 0.00 & 0.00 & 0.00 & 
 88.67 & 89.81 & 89.60 \\
 & 89 & 208.05 & 208.05 & 208.05 & 0.00 & 0.00 & 0.00 & 
 88.67 & 89.81 & 89.60 \\
 & 79 & 184.35 & 184.35 & 184.35 & 0.00 & 0.00 & 0.00 & 
 88.67 & 89.81 & 89.60 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 146.56 & 146.56 & 146.56 & 0.00 & 0.00 & 0.00 & 
 88.44 & 89.24 & 89.39 \\
 & 89 & 123.78 & 123.78 & 123.78 & 0.00 & 0.00 & 0.00 & 
 88.44 & 89.24 & 89.39 \\
 & 79 & 110.61 & 110.61 & 110.61 & 0.00 & 0.00 & 0.00 & 
 88.44 & 89.24 & 89.39 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 49.77 & 49.77 & 49.77 & 0.00 & 0.00 & 0.00 & 
 86.69 & 87.62 & 87.69 \\
 & 89 & 42.13 & 42.13 & 42.13 & 0.00 & 0.00 & 0.00 & 
 86.69 & 87.62 & 87.69 \\
 & 79 & 36.87 & 36.87 & 36.87 & 0.00 & 0.00 & 0.00 & 
 86.69 & 87.62 & 87.69 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 5.53 & 5.53 & 5.53 & 0.00 & 0.00 & 0.00 & 
 40.24 & 41.72 & 41.87 \\
 & 89 & 4.74 & 4.74 & 4.74 & 0.00 & 0.00 & 0.00 & 
 39.96 & 40.57 & 39.95  \\
 & 79 & 4.21 & 4.21 & 4.21 & 0.00 & 0.00 & 0.00 & 
 39.41 & 40.21 & 39.84 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule
%\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\textit{Subset Selection Freq.}} & \multicolumn{3}{c}{Subset Selection Freq.} & \multicolumn{3}{c}{Subset Selection Freq.} \\
\

\multirow{3}{*}{100} 

& 105 &  & 111.61 &  &  & - &  &  & 79.02 &  \\
 & 89 &  & 95.45 &  &  & - &  &  & 77.94 &  \\
 & 79 &  & 84.60 &  &  & - &  &  & 77.54 &  \\ \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 389.09 & 326.49 & 279.40 & 136.72 & 74.11 & 27.02 & 79.76 & 79.70 & 79.16 \\
 & 89 & 324.16 & 274.08 & 228.30 & 109.37 & 59.29 & 13.51 & 79.52 & 79.70 & 79.16 \\
 & 79 & 286.62 & 235.39 & 204.43 & 95.70 & 44.47 & 13.51 & 79.24 & 79.29 & 79.16 \\ \midrule
 
 \multirow{3}{*}{50} 
 & 105 & 294.23 & 231.62 & 184.53 & 136.72 & 74.11 & 27.02 & 80.87 & 80.23 & 78.89 \\
 & 89 & 244.04 & 193.96 & 148.18 & 109.37 & 59.29 & 13.51 & 80.71 & 79.94 & 78.77 \\
 & 79 & 215.03 & 163.79 & 132.84 & 95.70 & 44.47 & 13.51 & 80.41 & 79.66 & 78.64 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 231.58 & 168.98 & 121.89 & 136.72 & 74.11 & 27.02  & 78.94 & 79.19 & 77.71 \\
 & 89 & 189.49 & 139.41 & 93.63 & 109.37 & 59.29 & 13.51 & 78.89 & 78.81 & 77.68 \\
 & 79 & 167.30 & 116.06 & 85.11 & 95.70 & 44.47 & 13.51 & 78.55 & 78.18 & 77.28 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 168.94 & 106.33 & 59.24 & 136.72 & 74.11 & 27.02 & 72.21 & 73.59 & 73.18 \\
 & 89 & 136.65 & 86.56 & 40.78 & 109.37 & 59.29 & 13.51 & 71.71 & 73.59 & 73.12 \\
 & 79 & 119.57 & 68.33 & 37.37 & 95.70 & 44.47 & 13.51 & 71.71 & 73.59 & 72.89 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 140.30 & 77.69 & 30.60 & 136.72 & 74.11 & 27.02 & 60.83 & 55.63 & 49.00 \\
 & 89 & 112.44 & 62.36 & 16.58 & 109.37 & 59.29 & 13.51 & 59.86 & 54.56 & 49.00 \\
 & 79 & 98.43 & 47.19 & 16.24 & 95.70 & 44.47 & 13.51 & 58.10 & 50.75 & 49.00 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 111.61 &  &  & - &  &  & 79.02 &  \\
& 89 &  & 95.45 &  &  & - &  &  & 77.94 &  \\
 & 79 &  & 84.60 &  &  & - &  &  & 77.54 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 321.22 & 283.43 & 258.94 & 77.97 & 40.18 & 15.70 & 79.40 & 79.42 & 79.16 \\
 & 89 & 269.39 & 239.16 & 214.86 & 62.38 & 32.15 & 7.85 & 79.37 & 79.38 & 79.16 \\
 & 79 & 238.59 & 208.12 & 191.86 & 0.00 & 0.00 & 0.00 & 79.37 & 79.16 & 79.16  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 229.79 & 192.00 & 167.51 & 77.97 & 40.18 & 15.70 & 80.41 & 80.04 & 78.61 \\
 & 89 & 192.17 & 161.94 & 137.64 & 62.38 & 32.15 & 7.85 & 80.28 & 79.84 & 78.61 \\
 & 79 & 169.59 & 139.12 & 122.86 & 54.58 & 24.11 & 7.85 & 79.64 & 79.01 & 78.61 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 169.40 & 131.62 & 107.13 & 77.97 & 40.18 & 15.70 & 81.09 & 80.29 & 77.74 \\
 & 89 & 139.60 & 109.37 & 85.07 & 62.38 & 32.15 & 7.85 & 80.96 & 80.12 & 77.65 \\
 & 79 & 123.58 & 93.11 & 76.85 & 54.58 & 24.11 & 7.85 & 80.46 & 79.05 & 77.54 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 109.02 & 71.24 & 46.75 & 77.97 & 40.18 & 15.70 & 80.24 & 78.43 & 75.36 \\
 & 89 & 88.66 & 58.43 & 34.13 & 62.38 & 32.15 & 7.85 & 79.98 & 78.20 & 75.36 \\
 & 79 & 77.58 & 47.11 & 30.85 & 54.58 & 24.11 & 7.85 & 79.11 & 76.95 & 74.98 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 81.42 & 43.64 & 19.15 & 77.97 & 40.18 & 15.70 & 72.49 & 68.88 & 60.88 \\
 & 89 & 65.33 & 35.10 & 10.80 & 62.38 & 32.15 & 7.85 & 71.71 & 68.61 & 60.80  \\
 & 79 & 57.21 & 26.74 & 10.47 & 54.58 & 24.11 & 7.85 & 70.50 & 66.61 & 60.06 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 111.61 &  &  & - &  &  & 79.02 &  \\
& 89 &  & 95.45 &  &  & - &  &  & 77.94 &  \\
 & 79 &  & 84.60 &  &  & - &  &  & 77.54 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 309.69 & 278.64 & 259.50 & 62.48 & 31.44 & 12.29 & 
79.09 & 79.09 & 79.09 \\
 & 89 & 261.88 & 237.04 & 218.03 & 49.99 & 25.15 & 6.14 & 
 79.09 & 79.09 & 79.09 \\
 & 79 & 232.08 & 207.21 & 194.49 & 43.74 & 18.86 & 6.14 & 
 79.09 & 79.09 & 79.09  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 217.87 & 186.82 & 167.68 & 62.48 & 31.44 & 12.29 & 78.11 & 78.11 & 78.11 \\
 & 89 & 181.16 & 156.32 & 137.31 & 49.99 & 25.15 & 6.14 & 
 78.11 & 78.11 & 78.11 \\
 & 79 & 161.45 & 136.58 & 123.86 & 43.74 & 18.86 & 6.14 & 
 78.11 & 78.11 & 78.11 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 154.30 & 123.26 & 104.11 & 62.48 & 31.44 & 12.29 & 
 76.73 & 76.11 & 75.55 \\
 & 89 & 127.34 & 102.51 & 83.50 & 49.99 & 25.15 & 6.14 & 
 76.42 & 75.81 & 75.55 \\
 & 79 & 111.00 & 86.13 & 73.41 & 43.74 & 18.86 & 6.14 & 
 76.42 & 75.74 & 75.55 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 94.27 & 63.225 & 44.07 & 62.48 & 31.44 & 12.29 & 75.08 & 72.32 & 71.22 \\
 & 89 & 76.89 & 52.06 & 33.05 & 49.99 & 25.15 & 6.14 & 74.33 & 72.32 & 71.22 \\
 & 79 & 67.28 & 42.40 & 29.69 & 43.74 & 18.86 & 6.14 & 74.33 & 72.32 & 71.22 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 66.01 & 34.97 & 15.82 & 62.48 & 31.44 & 12.29 & 63.99 & 64.10 & 57.57 \\
 & 89 & 53.01 & 28.18 & 9.17 & 49.99 & 25.15 & 6.14 & 63.71 & 62.11 & 57.57  \\
 & 79 & 46.43 & 21.55 & 8.83 & 43.74 & 18.86 & 6.14 & 63.71 & 61.24 & 57.57 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 111.61 &  &  & - &  &  & 79.02 &  \\
& 89 &  & 95.45 &  &  & - &  &  & 77.94 &  \\
 & 79 &  & 84.60 &  &  & - &  &  & 77.54 &  \\
 \midrule

 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 250.73 & 250.73 & 250.73 & 0.00 & 0.00 & 0.00 & 78.81 & 78.81 & 78.81 \\
 & 89 & 211.88 & 211.88 & 211.88 & 0.00 & 0.00 & 0.00 & 78.81 & 78.81 & 78.81 \\
 & 79 & 188.34 & 188.34 & 188.34 & 0.00 & 0.00 & 0.00 & 78.81 & 78.81 & 78.81  \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 155.38 & 155.38 & 155.38 & 0.00 & 0.00 & 0.00 & 78.17 & 78.17 & 78.17 \\
 & 89 & 131.17 & 131.17 & 131.17 & 0.00 & 0.00 & 0.00 & 78.17 & 78.17 & 78.17 \\
 & 79 & 117.71 & 117.71 & 117.71 & 0.00 & 0.00 & 0.00 & 78.17 & 78.17 & 78.17 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 95.35 & 95.35 & 95.35 & 0.00 & 0.00 & 0.00 & 75.59 & 75.59 & 75.59 \\
 & 89 & 80.72 & 80.72 & 80.72 & 0.00 & 0.00 & 0.00 & 75.59 & 75.59 & 75.59 \\
 & 79 & 70.62 & 70.62 & 70.62 & 0.00 & 0.00 & 0.00 & 75.59 & 75.59 & 75.59 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 31.78 & 31.78 & 31.78 & 0.00 & 0.00 & 0.00 & 72.07 & 71.52 & 71.51 \\
 & 89 & 26.90 & 26.90 & 26.90 & 0.00 & 0.00 & 0.00 & 72.07 & 71.52 & 71.51 \\
 & 79 & 23.54 & 23.54 & 23.54 & 0.00 & 0.00 & 0.00 & 72.07 & 71.52 & 71.51 \\ \midrule

 \multirow{3}{*}{1} 
 & 105 & 3.53 & 3.53 & 3.53 & 0.00 & 0.00 & 0.00 & 52.21 & 57.02 & 56.76 \\
 & 89 & 3.02 & 3.02 & 3.02 & 0.00 & 0.00 & 0.00 & 52.21 & 57.02 & 56.76  \\
 & 79 & 2.69 & 2.69 & 2.69 & 0.00 & 0.00 & 0.00 & 52.21 & 57.02 & 56.76 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 113.96 &  &  & - &  &  & 74.83 &  \\
& 89 &  & 97.68 &  &  & - &  &  & 74.79 &  \\
 & 79 &  & 86.82 &  &  & - &  &  & 74.56 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 398.84 & 307.91 & 265.86 & 161.91 & 70.98 & 28.93 & 75.76 & 75.24 & 74.88 \\
 & 89 & 331.17 & 258.42 & 216.10 & 129.53 & 56.78 & 14.46 & 75.51 & 75.17 & 74.88 \\
 & 79 & 292.57 & 221.82 & 193.70 & 113.33 & 42.59 & 14.46 & 75.24 & 75.05 & 74.47 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 309.78 & 218.85 & 176.80 & 161.91 & 70.98 & 28.93 & 75.35 & 74.73 & 73.99 \\
 & 89 & 255.95 & 183.21 & 140.89 & 129.53 & 56.78 & 14.46 & 75.11 & 74.36 & 73.93 \\
 & 79 & 225.36 & 154.61 & 126.49 & 113.33 & 42.59 & 14.46 & 75.01 & 74.16 & 73.75 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 250.97 & 160.04 & 117.99 & 161.91 & 70.98 & 28.93 & 72.10 & 72.71 & 71.72 \\
 & 89 & 204.74 & 132.00 & 89.68 & 129.53 & 56.78 & 14.46 & 72.04 & 72.29 & 71.55 \\
 & 79 & 180.55 & 109.80 & 81.68 & 113.33 & 42.59 & 14.46 & 71.46 & 71.90 & 71.02 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 192.15 & 101.23 & 59.18 & 161.91 & 70.98 & 28.93 & 59.15 & 60.22 & 62.17 \\
 & 89 & 155.13 & 82.39 & 40.07 & 129.53 & 56.78 & 14.46 & 57.16 & 60.22 & 62.03 \\
 & 79 & 135.74 & 64.99 & 36.87 & 113.33 & 42.59 & 14.46 & 57.16 & 60.22 & 60.43 \\ \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 165.27 & 74.34 & 32.29 & 161.91 & 70.98 & 28.93 & 17.15 & 18.36 & 19.08 \\
 & 89 & 132.41 & 59.66 & 17.34 & 129.53 & 56.78 & 14.46 & 16.83 & 17.88 & 18.98 \\
 & 79 & 115.89 & 45.15 & 17.02 & 113.33 & 42.59 & 14.46 & 14.95 & 17.38 & 18.98 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 113.96 &  &  & - &  &  & 74.83 &  \\
& 89 &  & 97.68 &  &  & - &  &  & 74.79 &  \\
 & 79 &  & 86.82 &  &  & - &  &  & 74.56 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 314.47 & 275.92 & 252.20 & 77.55 & 38.99 & 15.27 & 
75.39 & 75.58 & 74.92 \\
 & 89 & 263.68 & 232.83 & 209.27 & 62.04 & 31.19 & 7.63 & 
 75.31 & 75.29 & 74.91 \\
 & 79 & 233.52 & 202.63 & 186.87 & 54.28 & 23.39 & 7.63 & 
 75.25 & 74.87 & 74.82 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 225.42 & 186.86 & 163.14 & 77.55 & 38.99 & 15.27 & 
 75.75 & 75.23 & 73.66 \\
 & 89 & 188.46 & 157.62 & 134.06 & 62.04 & 31.19 & 7.63 & 
 75.64 & 75.15 & 73.66 \\
 & 79 & 166.30 & 135.41 & 119.66 & 54.28 & 23.39 & 7.63 & 
 75.39 & 74.87 & 73.66 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 166.60 & 128.05 & 104.33 & 77.55 & 38.99 & 15.27 & 
 75.47 & 74.60 & 71.82 \\
 & 89 & 137.25 & 106.40 & 82.85 & 62.04 & 31.19 & 7.63 & 
 75.40 & 74.44 & 71.71 \\
 & 79 & 121.49 & 90.60 & 74.85 & 54.28 & 23.39 & 7.63 & 
 74.98 & 73.63 & 71.52 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 107.79 & 69.23 & 45.52 & 77.55 & 38.99 & 15.27 & 
 72.42 & 70.02 & 66.05 \\
 & 89 & 87.64 & 56.79 & 33.24 & 62.04 & 31.19 & 7.63 & 
 71.61 & 69.70 & 65.85 \\
 & 79 & 76.68 & 45.79 & 30.04 & 54.28 & 23.39 & 7.63 & 
 70.60 & 68.96 & 65.54 \\ \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 80.91 & 42.35 & 18.63 & 77.55 & 38.99 & 15.27 & 
 29.35 & 29.78 & 27.18 \\
 & 89 & 64.92 & 34.07 & 10.51 & 62.04 & 31.19 & 7.63 & 
 27.61 & 29.47 & 26.21 \\
 & 79 & 56.84 & 25.95 & 10.19 & 54.28 & 23.39 & 7.63 & 
 25.58 & 27.96 & 25.01 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 113.96 &  &  & - &  &  & 74.83 &  \\
& 89 &  & 97.68 &  &  & - &  &  & 74.79 &  \\
 & 79 &  & 86.82 &  &  & - &  &  & 74.56 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 275.87 & 256.01 & 244.63 & 38.94 & 19.08 & 7.70 & 
75.87 & 75.63 & 75.22 \\
 & 89 & 232.79 & 216.90 & 205.49 & 31.15 & 15.26 & 3.85 & 
 75.71 & 75.48 & 75.04 \\
 & 79 & 206.49 & 190.68 & 183.08 & 27.25 & 11.44 & 3.85 & 
 75.45 & 75.24 & 74.76 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 186.81 & 166.95 & 155.57 & 38.94 & 19.08 & 7.70 & 
 75.45 & 75.36 & 73.88 \\
 & 89 & 157.57 & 130.27 & 130.27 & 31.15 & 15.26 & 3.85 & 
 74.95 & 74.62 & 73.31 \\
 & 79 & 139.28 & 115.87 & 126.49 & 27.25 & 11.44 & 3.85 & 
 74.60 & 74.02 & 73.31 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 127.99 & 108.14 & 96.76 & 38.94 & 19.08 & 7.70 & 
 75.15 & 73.94 & 72.12 \\
 & 89 & 106.36 & 90.48 & 79.06 & 31.15 & 15.26 & 3.85 & 
 73.49 & 72.62 & 71.42 \\
 & 79 & 94.47 & 78.66 & 71.06 & 27.25 & 11.44 & 3.85 & 
 72.91 & 71.40 & 71.42 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 69.18 & 49.32 & 37.94 & 38.94 & 19.08 & 7.70 & 
 68.37 & 65.32 & 63.78 \\
 & 89 & 56.75 & 40.87 & 29.45 & 31.15 & 15.26 & 3.85 & 
 67.78 & 64.93 & 63.68 \\
 & 79 & 49.66 & 33.85 & 26.25 & 27.25 & 11.44 & 3.85 & 
 66.93 & 64.93 & 63.19 \\ \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 42.30 & 22.44 & 11.06 & 38.94 & 19.08 & 7.70 & 
 20.68 & 26.97 & 27.05 \\
 & 89 & 34.03 & 18.14 & 6.73 & 31.15 & 15.26 & 3.85 & 
 17.57 & 25.78 & 26.42 \\
 & 79 & 29.81 & 14.00 & 6.41 & 27.25 & 11.44 & 3.85 & 
 14.95 & 23.64 & 25.71 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 113.96 &  &  & - &  &  & 74.83 &  \\
& 89 &  & 97.68 &  &  & - &  &  & 74.79 &  \\
 & 79 &  & 86.82 &  &  & - &  &  & 74.56 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 236.92 & 236.92 & 236.92 & 0.0 & 0.0 & 0.0 & 
74.44 & 74.12 & 74.92 \\
 & 89 & 201.64 & 201.64 & 201.64 & 0.0 & 0.0 & 0.0 & 
 74.40 & 74.10 & 74.91 \\
 & 79 & 179.23 & 179.23 & 179.23 & 0.0 & 0.0 & 0.0 & 
 74.12 & 74.00 & 74.82 \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 147.87 & 147.87 & 147.87 & 0.0 & 0.0 & 0.0 & 
 72.34 & 72.39 & 73.85 \\
 & 89 & 126.42 & 126.42 & 126.42 & 0.0 & 0.0 & 0.0 & 
 72.28 & 72.39 & 73.72 \\
 & 79 & 112.02 & 112.02 & 112.02 & 0.0 & 0.0 & 0.0 & 
 72.05 & 72.39 & 73.69 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 89.05 & 89.05 & 89.05 & 0.0 & 0.0 & 0.0 & 
 70.60 & 70.68 & 72.35 \\
 & 89 & 75.21 & 75.21 & 75.21 & 0.0 & 0.0 & 0.0 & 
 70.52 & 70.60 & 72.26 \\
 & 79 & 67.21 & 67.21 & 67.21 & 0.0 & 0.0 & 0.0 & 
 69.91 & 70.33 & 72.22 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 30.24 & 30.24 & 30.24 & 0.0 & 0.0 & 0.0 & 
 62.58 & 64.29 & 65.77 \\
 & 89 & 25.60 & 25.60 & 25.60 & 0.0 & 0.0 & 0.0 & 
 62.15 & 64.29 & 65.77 \\
 & 79 & 22.40 & 22.40 & 22.40 & 0.0 & 0.0 & 0.0 & 
 61.90 & 63.87 & 65.77 \\ \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 3.36 & 3.36 & 3.36 & 0.0 & 0.0 & 0.0 & 
 22.72 & 25.81 & 29.05 \\
 & 89 & 2.88 & 2.88 & 2.88 & 0.0 & 0.0 & 0.0 & 
 22.19 & 25.35 & 28.30 \\
 & 79 & 2.56 & 2.56 & 2.56 & 0.0 & 0.0 & 0.0 & 
 21.40 & 24.47 & 27.17 \\ \bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & - &  \\
& 89 &  & 266.52 &  &  & - &  &  & - &  \\
 & 79 &  & 236.23 &  &  & - &  &  & - &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 1150.82 & 307.91 & 265.86 & 226.14 & 103.75 & 40.27 & 90.89 & - & - \\
 & 89 & 967.87 & 258.42 & 216.10 & 180.91 & 83.00 & 20.13 & 90.78 & - & - \\
 & 79 & 857.81 & 221.82 & 193.70 & 158.30 & 62.25 & 20.13 & 90.60 & - & - \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 803.24 & 680.85 & 617.37 & 226.14 & 103.75 & 40.27 & 91.51 & 91.49 & 90.90 \\
 & 89 & 674.32 & 576.41 & 513.54 & 180.91 & 83.00 & 20.13 & 91.51 & 91.41 & 90.78 \\
 & 79 & 595.50 & 499.44 & 457.33 & 158.30 & 62.25 & 20.13 & 91.28 & 91.14 & 90.62 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 573.72 & 451.32 & 387.84 & 226.14 & 103.75 & 40.27 & 91.28 & 91.05 & 90.42 \\
 & 89 & 474.46 & 376.55 & 313.68 & 180.91 & 83.00 & 20.13 & 91.15 & 90.70 & 90.33 \\
 & 79 & 420.62 & 324.57 & 282.45 & 158.30 & 62.25 & 20.13 & 90.65 & 90.56 & 90.24 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 343.56 & 221.79 & 155.19 & 226.14 & 103.75 & 40.27 & 86.60 & 86.83 & 88.26 \\
 & 89 & 280.85 & 182.93 & 113.82 & 180.91 & 83.00 & 20.13 & 86.40 & 86.83 & 87.60 \\
 & 79 & 245.74 & 149.69 & 107.57 & 158.30 & 62.25 & 20.13 & 85.43 & 86.83 & 87.46 \\ 
 \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 239.26 & 116.87 & 53.38 & 226.14 & 103.75 & 40.27 & 76.14 & 72.53 & 66.49 \\
 & 89 & 192.16 & 94.24 & 31.37 & 180.91 & 83.00 & 20.13 &
 75.39 & 72.00 & 66.15 \\
 & 79 & 168.29 & 72.24 & 30.12 & 158.30 & 62.25 & 20.13 &
 72.97 & 69.72 & 65.89 \\ 
\bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 398.84 & 307.91 & 265.86 & 125.24 & 62.45 & 25.20 & 
- & - & - \\
 & 89 & 331.17 & 258.42 & 216.10 & 100.19 & 49.96 & 12.60 & 
 - & - & - \\
 & 79 & 292.57 & 221.82 & 193.70 & 87.67 & 37.47 & 20.13 & 
 - & - & - \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 702.34 & 639.55 & 602.30 & 125.24 & 62.45 & 25.20 & 91.44 & 91.43 & 90.76 \\
 & 89 & 593.60 & 543.37 & 506.01 & 100.19 & 49.96 & 12.60 & 91.34 & 91.34 & 90.69 \\
 & 79 & 524.87 & 474.66 & 449.80 & 87.67 & 37.47 & 20.13 & 91.24 & 91.21 & 90.69 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 472.82 & 410.02 & 372.78 & 125.24 & 62.45 & 25.20 & 91.90 & 91.48 & 90.66 \\
 & 89 & 393.74 & 343.50 & 306.15 & 100.19 & 49.96 & 12.60 & 91.71 & 91.43 & 90.58 \\
 & 79 & 349.99 & 299.79 & 274.92 & 87.67 & 37.47 & 20.13 & 91.46 & 91.21 & 90.56 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 243.29 & 180.49 & 143.25 & 125.24 & 62.45 & 25.20 & 91.48 & 90.93 & 89.56 \\
 & 89 & 200.13 & 149.89 & 112.53 & 100.19 & 49.96 & 12.60 & 91.31 & 90.66 & 89.56 \\
 & 79 & 175.11 & 124.91 & 100.04 & 87.67 & 37.47 & 20.13 & 91.17 & 90.62 & 89.51 \\ 
 \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 138.36 & 75.56 & 38.32 & 125.24 & 62.45 & 25.20 & 
 85.37 & 83.72 & 77.42 \\
 & 89 & 111.44 & 61.20 & 23.84 & 100.19 & 49.96 & 12.60 &
 84.96 & 83.59 & 77.42 \\
 & 79 & 97.66 & 47.46 & 22.59 & 87.67 & 37.47 & 20.13 &
 84.00 & 81.87 & 76.37 \\ 
\bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & - &  \\
& 89 &  & 266.52 &  &  & - &  &  & - &  \\
 & 79 &  & 236.23 &  &  & - &  &  & - &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 1024.94 & 307.91 & 265.86 & 226.14 & 103.75 & 40.27 & 90.97 & - & - \\
 & 89 & 867.17 & 258.42 & 216.10 & 180.91 & 83.00 & 20.13 & 90.95 & - & - \\
 & 79 & 769.70 & 221.82 & 193.70 & 158.30 & 62.25 & 20.13 & 90.95 & - & - \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 677.37 & 680.85 & 617.37 & 226.14 & 103.75 & 40.27 & 91.47 & 91.49 & 90.90 \\
 & 89 & 573.62 & 576.41 & 513.54 & 180.91 & 83.00 & 20.13 & 91.47 & 91.41 & 90.78 \\
 & 79 & 507.39 & 499.44 & 457.33 & 158.30 & 62.25 & 20.13 & 91.27 & 91.14 & 90.62 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 447.84 & 451.32 & 387.84 & 226.14 & 103.75 & 40.27 & 91.87 & 91.05 & 90.42 \\
 & 89 & 373.76 & 376.55 & 313.68 & 180.91 & 83.00 & 20.13 & 91.69 & 90.70 & 90.33 \\
 & 79 & 332.51 & 324.57 & 282.45 & 158.30 & 62.25 & 20.13 & 91.69 & 90.56 & 90.24 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 218.32 & 220.54 & 155.19 & 226.14 & 103.75 & 40.27 & 91.63 & 86.83 & 88.26 \\
 & 89 & 180.15 & 182.93 & 113.82 & 180.91 & 83.00 & 20.13 & 91.05 & 86.83 & 87.60 \\
 & 79 & 157.63 & 149.69 & 107.57 & 158.30 & 62.25 & 20.13 & 90.81 & 86.83 & 87.46 \\ 
 \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 113.39 & 116.87 & 53.38 & 100.27 & 103.75 & 40.27 & 86.41 & 72.53 & 66.49 \\
 & 89 & 91.46 & 94.24 & 31.37 & 80.22 & 83.00 & 20.13 &
 85.82 & 72.00 & 66.15 \\
 & 79 & 80.18 & 72.24 & 30.12 & 70.19 & 62.25 & 20.13 &
 84.47 & 69.72 & 65.89 \\ 
\bottomrule
 
 \end{tabular}
\begin{tabular}{@{}cc | ccc | ccc | ccc@{}}
\toprule
\textbf{EDPE (\%)} & \textbf{Epoch} & \multicolumn{3}{c|}{\textbf{Total Time (Mins)}} & \multicolumn{3}{c|}{\textbf{Total Selection Time (Mins)}} & \multicolumn{3}{c}{\textbf{Accuracy}} \\ \midrule

\multirow{3}{*}{100} 
& 105 &  & 311.64 &  &  & - &  &  & 89.44 &  \\
& 89 &  & 266.52 &  &  & - &  &  & 88.94 &  \\
 & 79 &  & 236.23 &  &  & - &  &  & 88.94 &  \\
 \midrule
 \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50} & \textit{SSI=10} & \textit{SSI=20} & \textit{SSI=50}\\ \midrule

\multirow{3}{*}{80} 
& 105 & 924.67 & 924.67 & 924.67 & 0.0 & 0.0 & 0.0 & 
- & - & - \\
 & 89 & 786.95 & 786.95 & 786.95 & 0.0 & 0.0 & 0.0 & 
 - & - & - \\
 & 79 & 699.51 & 699.51 & 699.51 & 0.0 & 0.0 & 0.0 & 
 - & - & - \\ \midrule

 \multirow{3}{*}{50} 
 & 105 & 577.09 & 577.09 & 577.09 & 0.0 & 0.0 & 0.0 & 
 90.00 & 91.43 & 90.76 \\
 & 89 & 493.40 & 493.40 & 493.40 & 0.0 & 0.0 & 0.0 & 
 90.00 & 91.34 & 90.69 \\
 & 79 & 437.19 & 437.19 & 437.19 & 0.0 & 0.0 & 0.0 & 
 90.00 & 91.21 & 90.69 \\ \midrule

 \multirow{3}{*}{30} 
 & 105 & 347.57 & 347.57 & 347.57 & 0.0 & 0.0 & 0.0 & 
 90.02 & 91.48 & 90.66 \\
 & 89 & 293.54 & 343.50 & 306.15 & 0.0 & 0.0 & 0.0 & 
 90.02 & 91.43 & 90.58 \\
 & 79 & 262.31 & 299.79 & 274.92 & 0.0 & 0.0 & 0.0 & 
 90.02 & 91.21 & 90.56 \\ \midrule

 \multirow{3}{*}{10} 
 & 105 & 118.04 & 118.04 & 118.04 & 0.0 & 0.0 & 0.0 & 
 87.77 & 90.93 & 89.56 \\
 & 89 & 99.93 & 149.89 & 112.53 & 0.0 & 0.0 & 0.0 & 
 87.77 & 90.66 & 89.56 \\
 & 79 & 87.43 & 124.91 & 100.04 & 0.0 & 0.0 & 0.0 & 
 87.77 & 90.62 & 89.51 \\ 
 \midrule

 % \multirow{3}{*}{5} 
 % & 105 & 218.21 & 113.82 & 60.29 & 190.93 & 86.53 & 33.00 & 77.00 & 80.38 & 84.90 \\
 % & 89 & 176.13 & 92.61 & 39.89 & 152.74 & 69.23 & 16.50 & 76.53 & 80.16 & 84.90 \\
 % & 79 & 154.44 & 72.71 & 37.29 & 133.65 & 51.92 & 16.50 & 75.58 & 78.91 & 84.90 \\ \bottomrule

\multirow{3}{*}{1} 
 & 105 & 13.11 & 13.11 & 13.11 & 0.0 & 0.0 & 0.0 & 
 64.97 & 83.72 & 77.42 \\
 & 89 & 11.24 & 11.24 & 11.24 & 0.0 & 0.0 & 0.0 &
 64.91 & 83.59 & 77.42 \\
 & 79 & 9.99 & 9.99 & 9.99 & 0.0 & 0.0 & 0.0 &
 64.52 & 81.87 & 76.37 \\ 
\bottomrule
 
 \end{tabular}
